Fine-Tuning Small Reasoning Models for Quantum Field Theory

Despite the growing application of large language models (LLMs) to theoretical physics, there has been little academic exploration of how domain-specific physics reasoning ability develops during training. To investigate this, we perform the first academic comparison of reinforcement learning and supervised fine-tuning for LLMs on verifiable problem-solving tasks in theoretical physics. Because the open-source verifiable training data required to develop such capabilities is scarce, we built a robust data generation pipeline that can both create synthetic problems and make existing human-authored problems suitable for model training. Selecting quantum field theory (QFT) as our primary domain, we generated over 2,500 synthetic problems alongside a curated collection of human-adapted problems sourced from arXiv and standard pedagogical resources. We conduct both reinforcement learning (RL) and supervised fine-tuning (SFT) experiments, benchmarking performance gains as well as generalization to other physics domains. Although both methods improve over the base model on every dataset, SFT gains are concentrated on in-distribution synthetic tasks, while RL generalizes better, outperforming SFT on the human-adapted datasets and TPBench. We perform an extensive analysis of model chain-of-thought (CoT) reasoning before and after fine-tuning to understand how reasoning errors evolve during RL and SFT. Finally, we publicly release our data pipeline, verifiable QFT training data, and ~200M tokens of QFT reasoning traces.

==> problem_data/synthetic/easy_GR_16.tex <==
Consider a complex scalar field $\Phi$ in four spacetime dimensions described by the Lagrangian:
\begin{equation}
    \mathcal{L} = (\partial_\mu \Phi^\dagger) (\partial^\mu \Phi) - V(\Phi)
\end{equation}
with the potential
\begin{equation}
    V(\Phi) = \lambda \left(|\Phi|^2 - \frac{v^2}{2}\right)^2
\end{equation}
where $\lambda > 0$ and $v > 0$ are real parameters. This theory has a global $U(1)$ symmetry, $\Phi \to e^{i\alpha}\Phi$.

The potential induces spontaneous symmetry breaking (SSB). We choose the vacuum expectation value (VEV) to be real: $\langle \Phi \rangle = \frac{v}{\sqrt{2}}$. The quantum fluctuations around this VEV are parameterized by real scalar fields $h(x)$ (the massive mode) and $\pi(x)$ (the massless Goldstone boson) as:
\begin{equation}
    \Phi(x) = \frac{1}{\sqrt{2}} (v + h(x) + i \pi(x))
\end{equation}

The conserved Noether current associated with the $U(1)$ symmetry is given by:
\begin{equation}
    J^\mu(x) = i \left( (\partial^\mu \Phi^\dagger) \Phi - \Phi^\dagger (\partial^\mu \Phi) \right)
\end{equation}

According to Goldstone's theorem, the massless mode $\pi(x)$ is created from the vacuum by the action of this current. The matrix element of the current between the vacuum $|0\rangle$ and a one-Goldstone boson state $|\pi(p)\rangle$ with momentum $p$ is parameterized by a constant $F$, known as the decay constant:
\begin{equation}
    \langle 0 | J^\mu(x) | \pi(p) \rangle = -i F p^\mu e^{-ip \cdot x}
\end{equation}

\textbf{Task:}
By expanding the current $J^\mu(x)$ in terms of the fields $h(x)$ and $\pi(x)$, determine the decay constant $F$. Find the numerical coefficient $C$ in the relation $F = C \cdot v$.

\textbf{Conventions: }The one-particle states $|\pi(p)\rangle$ are normalized such that the matrix element of the field operator is $\langle 0 | \pi(x) | \pi(p) \rangle = e^{-ip \cdot x}$.

==> problem_data/synthetic/hard_GR_16.tex <==
\textbf{Setting:} A Quantum Field Theory in $3+1$ dimensions possesses a global internal symmetry group $G = SU(N)$. The scalar sector contains sufficient field content such that the vacuum expectation values (VEVs) spontaneously break the symmetry group $G$ completely to the trivial subgroup $\{ \mathbb{1} \}$. The system is held at finite density, characterized by a non-vanishing vacuum expectation value for the time-component of the Noether currents, $\langle J_0^a(x) \rangle = \rho^a$, which are constant in spacetime.

\textbf{Task:} Determine the spectrum of the resulting Goldstone bosons. Specifically, calculate the number of Goldstone modes $n_{\text{linear}}$ that obey a linear dispersion relation ($E \propto |\mathbf{p}|$) and the number of Goldstone modes $n_{\text{quad}}$ that obey a quadratic dispersion relation ($E \propto |\mathbf{p}|^2$) at low energy.

\textbf{Conventions:} The generators of $SU(N)$ are Hermitian. The background charge density is specified by a collection of $N$ real numbers $\Lambda = \{ \lambda_1, \lambda_2, \dots, \lambda_N \}$ representing the diagonal elements of the charge density matrix $\rho = \rho^a T^a$ in the fundamental representation, where $\rho = \text{diag}(\lambda_1, \dots, \lambda_N)$. Note that $\sum \lambda_i = 0$.
